Vosti: Specifying, Implementing, and Verifying Deterministic LLM Inference

LLM inference systems may vary batch composition, prompt chunking, prefill/decode execution, and KV-cache reuse, eviction, or recomputation. These optimizations should not affect system outputs. Production systems, including vLLM's batch-invariant mode and SGLang's deterministic mode, target this goal but lack a formal system-level specification. We formalize deterministic LLM inference: under a fixed model and deployment configuration, requests with the same prompt and initial sampler state produce bitwise-identical logits at corresponding output positions across executions. Our tests find that these production modes produce different logits under some execution variations. To address this limitation, we present Vosti, an inference engine designed and verified against this specification. Vosti chooses kernels independently of runtime engine state and ties cached KV values to their logical token prefixes. Its proof decomposes at the engine/GPU kernel boundary: a Verus inductive proof establishes that scheduling and the paged, prefix-sharing KV-cache preserve output logits, while a Triton analyzer proves bitwise-equal selected kernel outputs across batches, query lengths, and paged KV-cache layouts. Vosti produces bitwise-identical logits across every tested execution variation and achieves performance comparable to vLLM's batch-invariant mode on decode-heavy workloads, while providing a stronger, formally verified determinism guarantee.

==> figures/cache_lifecycle.tex <==
% Four snapshots of the same registered prefix pages, in a 2x2 grid.
% Page coordinates within each panel and token-block colors are stable;
% arrows point from child to stored parent.
% Only registered two-token prompt pages are shown, not private request tails.
% Two aligned lower rows compare the logical KV states after prefill.
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\sffamily\fontsize{8.05}{9.5}\selectfont,
  line width=0.45pt,
  heading/.style={font=\sffamily\bfseries\fontsize{8.05}{9.5}\selectfont},
  note/.style={font=\sffamily\fontsize{8.05}{9.5}\selectfont, align=center},
  page/.style={draw=black!55, rounded corners=2pt, align=center,
    text width=1.40cm, minimum height=0.74cm, inner sep=2pt},
  prefixpage/.style={page, draw=blue!55!black, fill=blue!10},
  branch/.style={page, draw=violet!55!black, fill=violet!10},
  other/.style={page, draw=black!50, fill=black!5},
  parent/.style={-{Stealth[open,length=1.5mm,width=1.2mm]}, draw=black!55},
  prefill/.style={-{Stealth[open,length=1.5mm,width=1.2mm]},
    draw=blue!60!black, line width=0.65pt}
]
  \useasboundingbox (0,-3.59) rectangle (8.35,6.42);

  % Read left to right, then top to bottom; row shifts include the y scale.
  \foreach \x in {0,4.30} {
    \foreach \y in {0,3.30} {
      \draw[draw=black!20, rounded corners=3pt]
        (\x,\y) rectangle (\x+4.05,\y+3.12);
    }
  }

  \begin{scope}[yshift=3.30cm]
    \node[heading, anchor=west] at (0.16,2.87) {1\quad Share};
    \node[note] at (2.025,2.49) {A, B live};
    \node[prefixpage] (sharep) at (2.025,1.89)
      {$P_{\mathsf{7}}:\ [a,b]$\\refs = 2};
    \node[branch] (sharea) at (1.02,0.76)
      {$P_{\mathsf{2}}:\ [c,d]$\\refs = 1};
    \node[other] (shareb) at (3.03,0.76)
      {$P_{\mathsf{9}}:\ [e,f]$\\refs = 1};
    \draw[parent] (sharea.north) -- (sharep.south west);
    \draw[parent] (shareb.north) -- (sharep.south east);
    \node[note] at (1.02,0.16) {A};
    \node[note] at (3.03,0.16) {B};
  \end{scope}

  \begin{scope}[xshift=4.30cm,yshift=3.30cm]
    \node[heading, anchor=west] at (0.16,2.87) {2\quad Retain};
    \node[note] at (2.025,2.49) {A, B finished};
    \node[prefixpage] (retainp) at (2.025,1.89)
      {$P_{\mathsf{7}}:\ [a,b]$\\refs = 0};
    \node[branch] (retaina) at (1.02,0.76)
      {$P_{\mathsf{2}}:\ [c,d]$\\refs = 0};
    \node[other] (retainb) at (3.03,0.76)
      {$P_{\mathsf{9}}:\ [e,f]$\\refs = 0};
    \draw[parent] (retaina.north) -- (retainp.south west);
    \draw[parent] (retainb.north) -- (retainp.south east);
  \end{scope}

  \begin{scope}
    \node[heading, anchor=west] at (0.16,2.87) {3\quad Evict};
    % \node[note] at (2.025,2.49) {Memory pressure};
    \node[prefixpage] (evictp) at (2.025,1.89)
      {$P_{\mathsf{7}}:\ [a,b]$\\refs = 0};
    \node[page, dashed, draw=red!65!black, text=red!65!black]
      (evicta) at (1.02,0.76) {$P_{\mathsf{2}}$\\free};
    \node[other] (evictb) at (3.03,0.76)
      {$P_{\mathsf{9}}:\ [e,f]$\\refs = 0};
    \draw[parent] (evictb.north) -- (evictp.south east);
  \end{scope}

  \begin{scope}[xshift=4.30cm]
    \node[heading, anchor=west] at (0.16,2.87) {4\quad Reuse + recompute};
    \node[note] at (2.025,2.49) {C: $[a,b,c,d]$};
    \node[prefixpage] (reusep) at (2.025,1.89)
      {$P_{\mathsf{7}}:\ [a,b]$\\refs = 1};
    \node[branch, line width=0.85pt] (reusea) at (1.02,0.76)
      {$P_{\mathsf{2}}:\ [c,d]$\\refs = 1};
    \node[other] (reuseb) at (3.03,0.76)
      {$P_{\mathsf{9}}:\ [e,f]$\\refs = 0};
    \draw[parent] (reusea.north) -- (reusep.south west);
    \draw[parent] (reuseb.north) -- (reusep.south east);
    \node[note] at (1.02,0.16) {C};
  \end{scope}

  % Equal final logical KV states, not prefill's returned logits.
  % The reference includes P2's parent prefix, rather than forwarding [c,d]
  % alone. In the eviction snapshot, no KV-content claim is made for free P2.
  \draw[draw=blue!25!black, fill=blue!2, rounded corners=3pt]
    (0,-2.70) rectangle (8.35,-0.22);
  \node[note] at (2.08,-0.49) {Initial KV state};
  \node[note] at (6.25,-0.49) {Final KV state};
  \node[note, anchor=west] at (0.16,-1.10) {Cold};
  \node[note, anchor=west] at (0.16,-1.90) {Reuse\\$P_{\mathsf{7}}$};
  \node[draw=black!50, rounded corners=2pt,
    minimum width=0.66cm, minimum height=0.44cm, inner sep=0pt]
    at (2.08,-1.10) {$\varnothing$};

  % Both executions run left to right and have separate final logical states.
  % Cached initial values are the certified prefix in P7.
  \foreach \x/\t in {1.30/a,2.10/b} {
    \draw[draw=blue!55!black, fill=blue!10]
      (\x,-2.12) rectangle (\x+0.80,-1.68);
    \node[note] at (\x+0.40,-1.90) {$\mathrm{KV}_{\t}$};
  }
  \foreach \y in {-1.10,-1.90} {
    \foreach \x/\t in {4.65/a,5.45/b} {
      \draw[draw=blue!55!black, fill=blue!10]
        (\x,\y-0.22) rectangle (\x+0.80,\y+0.22);
      \node[note] at (\x+0.40,\y) {$\mathrm{KV}_{\t}$};
    }
    \foreach \x/\t in {6.25/c,7.05/d} {
      \draw[draw=violet!55!black, fill=violet!10]
        (\x,\y-0.22) rectangle (\x+0.80,\y+0.22);
      \node[note] at (\x+0.40,\y) {$\mathrm{KV}_{\t}$};
    }
    \draw[prefill] (3.05,\y) -- (4.45,\y);
  }
  % Arrow labels name the tokens being prefilled; the legend names the action.
  \node[note] at (3.75,-0.80) {$[a,b,c,d]$};
  \node[note] at (3.75,-1.60) {$[c,d]$};
  \draw[draw=violet!55!black]
    (7.94,-1.10) -- (8.10,-1.10) -- (8.10,-1.90) -- (7.94,-1.90);
  \node[note, text=violet!55!black] at (4.175,-2.43)
    {Final KV states: bitwise equal at every layer};

  % Compact shared legend for parent links, prefill transitions, and colors.
  \draw[parent] (0.12,-3.04) -- (0.60,-3.04);
  \node[note, anchor=west, inner sep=0pt] at (0.74,-3.04) {Stored parent};
  \draw[prefill] (3.05,-3.04) -- (3.53,-3.04);
  \node[note, anchor=west, inner sep=0pt] at (3.67,-3.04) {Prefill};
  \node[note, anchor=east, inner sep=0pt] at (8.25,-3.04) {refs: live references};

  \draw[draw=blue!55!black, fill=blue!10] (0.12,-3.51) rectangle (0.36,-3.27);
  \node[note, anchor=west, inner sep=0pt] at (0.48,-3.39) {Prefix};
  \draw[draw=violet!55!black, fill=violet!10] (1.72,-3.51) rectangle (1.96,-3.27);
  \node[note, anchor=west, inner sep=0pt] at (2.08,-3.39) {Suffix};
  \draw[draw=black!50, fill=black!5] (3.35,-3.51) rectangle (3.59,-3.27);
  \node[note, anchor=west, inner sep=0pt] at (3.71,-3.39) {Other branch};
  \node[note, anchor=east, inner sep=0pt] at (8.25,-3.39) {Other pages omitted};
\end{tikzpicture}


==> figures/implicit_batch.tex <==
% Attention contract. Blue identifies the selected input/output; purple
% identifies equal dependencies. Gray cells are not required to agree.
% Attention pages are drawn in page-table order, not physical-address order.
\begin{tikzpicture}[
  x=0.95cm, y=1cm,
  font=\sffamily\fontsize{8.05}{9.5}\selectfont,
  line width=0.45pt,
  heading/.style={font=\sffamily\bfseries\fontsize{8.05}{9.5}\selectfont},
  note/.style={font=\sffamily\fontsize{8.05}{9.5}\selectfont},
  selected/.style={draw=blue!60!black, fill=blue!12},
  shared/.style={draw=violet!55!black, fill=violet!12},
  other/.style={draw=black!35, fill=black!6},
  op/.style={draw=black!55, rounded corners=2pt,
    minimum width=1.05cm, minimum height=0.46cm, inner sep=2pt},
  flow/.style={-{Stealth[open,length=1.5mm,width=1.2mm]},
    draw=black!65, line width=0.55pt},
  equal/.style={draw=blue!60!black, line width=0.6pt}
]
  \useasboundingbox (0,-1.05) rectangle (8.65,5.10);

  % The selected logical position is p=3 in both invocations:
  % prefill: q_len=k_len=6, i=3; decode: q_len=1, k_len=4, i=0.
  % q_j and KV_j name logical values, not physical rows or page addresses.
  \begin{scope}
    \node[note, anchor=west] at (0,4.87)
      {Prefill: $i=3$, $q_{\mathit{len}}=k_{\mathit{len}}=6$};
    \begin{scope}[yshift=0.30cm]
    \node[note, anchor=west] at (0,2.23)
      {Decode: $i=0$, $q_{\mathit{len}}=1$, $k_{\mathit{len}}=4$};

    % Selected queries occur at different tensor indices but have equal
    % logical values. Gray queries impose no equality requirement.
    \foreach \j in {0,1,2,4,5} {
      \draw[other] (0.85+\j*0.58,3.77)
        rectangle (1.43+\j*0.58,4.19);
      \node[note, text=black!55] at (1.14+\j*0.58,3.98) {$q_{\mathsf{\j}}$};
    }
    \draw[selected] (2.59,3.77) rectangle (3.17,4.19);
    \node[note] at (2.88,3.98) {$q_{\mathsf{3}}$};
    \draw[selected] (2.59,1.40) rectangle (3.17,1.82);
    \node[note] at (2.88,1.61) {$q_{\mathsf{3}}$};
    \node[note, anchor=east] at (0.70,3.98) {$q$:};
    \node[note, anchor=east] at (0.70,1.61) {$q$:};

    \node[op] (atleft) at (6.10,3.98) {Attention};
    \node[op] (atright) at (6.10,1.61) {Attention};
    \draw[flow] (4.46,3.98) -- (atleft.west);
    \draw[flow] (3.30,1.61) -- (atright.west);

    % Physical page IDs differ; cells are shown in logical/page-table order.
    % The two purple prefixes contain equal KV values through position 3.
    \foreach \base/\j in {0.85/0,1.57/1,2.41/2,3.13/3} {
      \foreach \y in {3.12,0.75} {
        \draw[shared] (\base,\y-0.21) rectangle (\base+0.72,\y+0.21);
        \node[note] at (\base+0.36,\y) {$\mathrm{KV}_{\mathsf{\j}}$};
      }
    }
    \foreach \base/\j in {3.97/4,4.69/5} {
      \draw[other] (\base,2.91) rectangle (\base+0.72,3.33);
      \node[note, text=black!55] at (\base+0.36,3.12) {$\mathrm{KV}_{\mathsf{\j}}$};
    }
    \foreach \x/\p in {1.57/7,3.13/2,4.69/9} {
      \node[note, text=black!65] at (\x,3.54) {$P_{\mathsf{\p}}$};
    }
    \foreach \x/\p in {1.57/4,3.13/8} {
      \node[note, text=black!65] at (\x,1.17) {$P_{\mathsf{\p}}$};
    }
    \node[note, anchor=east] at (0.70,3.12) {KV:};
    \node[note, anchor=east] at (0.70,0.75) {KV:};
    \node[note, text=black!60] at (4.69,2.68) {Masked};
    \draw[flow] (5.54,3.12) -| (atleft.south);
    \draw[flow] (3.98,0.75) -| (atright.south);

    % Each invocation has its own selected attention output.
    \foreach \y/\n in {3.98/atleft,1.61/atright} {
      \draw[flow] (\n.east) -- (7.04,\y);
      \draw[selected] (7.17,\y-0.21) rectangle (7.73,\y+0.21);
      \node[note] at (7.45,\y) {$o_{\mathsf{3}}$};
    }
    \node[note] at (7.45,4.57) {Output};
    \draw[equal] (7.84,3.98) -- (8.04,3.98) -- (8.04,1.61)
      -- (7.84,1.61);
    \node[note, rotate=90, text=blue!60!black] at (8.35,2.79)
      {Bitwise equal};
    \end{scope}
    \node[note, anchor=west] at (0,0.30)
      {$p=k_{\mathit{len}}-q_{\mathit{len}}+i=3$ in both invocations};
  \end{scope}

  % Compact two-row legend; no trust-status color coding.
  \draw[black!20] (0,-0.10) -- (8.65,-0.10);
  \draw[selected] (0,-0.53) rectangle (0.27,-0.28);
  \node[note, anchor=west] at (0.38,-0.405) {Selected input/output};
  \draw[shared] (3.55,-0.53) rectangle (3.82,-0.28);
  \node[note, anchor=west] at (3.93,-0.405) {Equal KV prefix};
  \draw[other] (6.20,-0.53) rectangle (6.47,-0.28);
  \node[note, anchor=west] at (6.58,-0.405) {Other data};
  \draw[flow] (0,-0.86) -- (0.45,-0.86);
  \node[note, anchor=west] at (0.54,-0.86) {Data flow};
  \node[note, anchor=west] at (3.55,-0.86) {$P_j$: physical KV page};
\end{tikzpicture}


==> figures/matmul_analysis.tex <==
% Schematic tile IR and a backward demand for one accumulation update.
% Coordinates change the layout without scaling the nominal 8.05pt text.
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\sffamily\fontsize{8.05}{9.5}\selectfont,
  line width=0.45pt,
  heading/.style={font=\sffamily\bfseries\fontsize{8.05}{9.5}\selectfont},
  code/.style={anchor=west, inner sep=0pt,
    font=\sffamily\fontsize{8.05}{9.5}\selectfont},
  note/.style={inner sep=1pt},
  other/.style={draw=black!35, fill=black!5},
  needed/.style={draw=blue!65!black, fill=blue!14},
  badge/.style={circle, draw=blue!65!black, text=blue!65!black,
    fill=white, minimum size=2.8mm, inner sep=0pt, outer sep=0pt,
    line width=0.35pt,
    font=\sffamily\fontsize{8.05}{9.5}\selectfont},
  demand/.style={-{Stealth[open,length=1.5mm,width=1.2mm]},
    draw=blue!65!black, line width=0.6pt},
  solver/.style={draw=black!50, rounded corners=2pt, inner sep=3pt},
  check/.style={-{Stealth[open,length=1.5mm,width=1.2mm]},
    draw=black!65, dashed, line width=0.55pt}
]
  % Distinct syntax colors reserve blue for the dependency analysis.
  \definecolor{mmDecorator}{HTML}{A02040}
  \definecolor{mmKeyword}{HTML}{A02040}
  \definecolor{mmFunction}{HTML}{A04000}
  \definecolor{mmContract}{HTML}{008000}
  \newcommand{\mmdecorator}[1]{\textcolor{mmDecorator}{\texttt{#1}}}
  \newcommand{\mmkeyword}[1]{\textcolor{mmKeyword}{\texttt{#1}}}
  \newcommand{\mmfunction}[1]{\textcolor{mmFunction}{\texttt{#1}}}
  \newcommand{\mmcontract}[1]{\textcolor{mmContract}{\texttt{#1}}}
  \useasboundingbox (0,-0.93) rectangle (8.25,13.06);

  \begin{scope}[yshift=-0.95cm]
  \node[note, anchor=west] at (0,13.80)
    {Kernel runs: $L$: arbitrary $M>0$; $R$: $M=1$.};
  \node[note, anchor=west] at (0,13.37)
    {Compare row $x$ ($0\le x<M$) in $L$ with row $0$ in $R$.};

  % Mathematical rendering of the annotation, with stride arguments elided.
  \draw[black!20, rounded corners=2pt] (0,8.70) rectangle (8.25,13.14);
  \node[code] at (0.18,12.88) {\mmdecorator{@params}\texttt{(}};
  \node[code] at (0.48,12.48)
    {\mmfunction{tensor}\texttt{(}$a$\texttt{, }\mmfunction{float}\texttt{, }%
     \mmfunction{shape}\texttt{(}$M,K$\texttt{), }\mmfunction{strides}\texttt{(...)),}};
  \node[code] at (0.48,12.08)
    {\mmfunction{tensor}\texttt{(}$b$\texttt{, }\mmfunction{float}\texttt{, }%
     \mmfunction{shape}\texttt{(}$K,N$\texttt{), }\mmfunction{strides}\texttt{(...)),}};
  \node[code] at (0.48,11.68)
    {\mmfunction{tensor}\texttt{(}$c$\texttt{, }\mmfunction{float}\texttt{, }%
     \mmfunction{shape}\texttt{(}$M,N$\texttt{), }\mmfunction{strides}\texttt{(...)))}};
  \node[code] at (0.18,11.28)
    {\mmdecorator{@grid}\texttt{(}$\lceil M/B_M\rceil,\ \lceil N/B_N\rceil$\texttt{)}};
  \node[code] at (0.18,10.88) {\mmdecorator{@verif}\texttt{(batch\_invariance,}};
  \node[code] at (0.48,10.48) {\mmcontract{same}\texttt{(}$N,K$\texttt{),}};
  \node[code] at (0.48,10.08)
    {\mmcontract{pre}\texttt{(}$0\le x<M_L,\ M_R=1$,};
  \node[code] at (0.88,9.68)
    {$a_L[x:x+1,\ 0:K]=a_R[0:1,\ 0:K]$,};
  \node[code] at (0.88,9.28)
    {$b_L[0:K,\ 0:N]=b_R[0:K,\ 0:N]$\texttt{),}};
  \node[code] at (0.48,8.88)
    {\mmcontract{post}\texttt{(}$c_L[x:x+1,\ 0:N]=c_R[0:1,\ 0:N]$\texttt{))}};
  \end{scope}

  \begin{scope}[yshift=-0.38cm]
  \draw[black!20, rounded corners=2pt] (0,3.64) rectangle (8.25,8.00);
  \draw[solver, dashed] (4.85,5.40) rectangle (8.12,7.92);
  \node[heading, anchor=west, text=black!70] at (4.95,5.63)
    {Z3: pairing and bounds};
  \node[code] at (0.18,7.74)
    {\mmkeyword{parfor}\texttt{\space}$i$\texttt{\space}\mmkeyword{in}\texttt{\space}\mmfunction{range}\texttt{(}$\lceil M/B_M\rceil$\texttt{):}};
  \node[code] at (0.48,7.31)
    {\mmkeyword{parfor}\texttt{\space}$j$\texttt{\space}\mmkeyword{in}\texttt{\space}\mmfunction{range}\texttt{(}$\lceil N/B_N\rceil$\texttt{):}};
  \node[code] at (0.78,6.88) {$m\gets iB_M,\quad n\gets jB_N$};
  \node[code] at (0.78,6.45)
    {$S\gets\mathop{\text{\mmfunction{zeros}}}(B_M,B_N)$};
  \node[code] at (0.78,6.02)
    {\mmkeyword{for}\texttt{\space}$k$\texttt{\space}\mmkeyword{in}\texttt{\space}\mmfunction{range}\texttt{(}$\lceil K/B_K\rceil$\texttt{):}};
  \node[code] at (1.08,5.59) {$t\gets kB_K$};
  \node[code] at (1.08,5.16)
    {$A\gets a[m:m+B_M,\ t:t+B_K]$};
  \node[code] at (1.08,4.73)
    {$B\gets b[t:t+B_K,\ n:n+B_N]$};
  \node[code] at (1.08,4.30)
    {$S\gets\mathop{\text{\mmfunction{mma}}}(A,B,S)$};
  \node[code] at (0.78,3.88)
    {$c[m:m+B_M,\ n:n+B_N]\gets S$};
  % Matching badges link each statement to its backward dependencies below.
  \foreach \badgeid/\badgeheight in {1/5.16,2/4.73,3/4.30,4/3.88} {
    \node[badge] at (0.30,\badgeheight) {\badgeid};
  }
  % Loop-side comments show the relational correspondence, including the
  % grid axes: the relevant row programs differ, while j and k align.
  \node[code, text=black!65] at (4.95,7.74)
    {$i_L=\lfloor x/B_M\rfloor\leftrightarrow i_R=0$};
  \node[code, text=black!65] at (4.95,7.31)
    {$j_L=j_R$};
  \node[code, text=black!65] at (4.95,6.02)
    {$k_L=k_R$ in order};
  \end{scope}

  \node[note, anchor=west] at (0,2.94)
    {Rows within tiles: $r_L=x\bmod B_M$; $r_R=0$.};

  \begin{scope}[yshift=0.37cm]
  \foreach \base/\bottom/\label in {2.30/1.08/A,2.30/-0.22/B,4.65/0.245/S} {
    \node[note] at (\base+0.60,\bottom+1.06) {$\label$};
    \foreach \col in {0,1,2} {
      \foreach \row in {0,1,2} {
        \draw[other] (\base+\col*0.40,\bottom+\row*0.27)
          rectangle ({\base+(\col+1)*0.40},{\bottom+(\row+1)*0.27});
      }
    }
  }
  % The demanded S row needs the same A row, all of the B tile, and itself
  % at the preceding iteration. Small boxes expose the backing tensor regions.
  \foreach \col in {0,1,2} {
    \draw[needed] (2.30+\col*0.40,1.35)
      rectangle ({2.30+(\col+1)*0.40},1.62);
    \foreach \row in {0,1,2} {
      \draw[needed] (2.30+\col*0.40,-0.22+\row*0.27)
        rectangle ({2.30+(\col+1)*0.40},{-0.22+(\row+1)*0.27});
    }
    \draw[needed] (4.65+\col*0.40,0.515)
      rectangle ({4.65+(\col+1)*0.40},0.785);
  }
  \node[needed, minimum width=1.80cm, minimum height=0.52cm, inner sep=2pt]
    (aregion) at (0.95,1.485) {$a[m+r,\ldots]$};
  \node[needed, minimum width=1.80cm, minimum height=0.52cm, inner sep=2pt]
    (bregion) at (0.95,0.185) {$b[\ldots,\ldots]$};
  \node[needed, minimum width=1.80cm, minimum height=0.52cm, inner sep=2pt]
    (cregion) at (7.15,0.65) {$c[m+r,\ldots]$};
  \draw[demand] (cregion.west) -- (5.90,0.65);
  \draw[blue!65!black, line width=0.6pt] (4.60,0.65) -- (4.10,0.65);
  \draw[demand] (4.10,0.65) |- (3.55,1.485);
  \draw[demand] (4.10,0.65) |- (3.55,0.185);
  \draw[demand] (2.25,1.485) -- (aregion.east);
  \draw[demand] (2.25,0.185) -- (bregion.east);
  \draw[demand] (5.65,1.10)
    .. controls (6.20,2.15) and (4.30,2.15) .. (4.85,1.10);
  \node[badge] at (2.085,1.83) {1};
  \node[badge] at (2.085,0.53) {2};
  \node[badge] at (4.10,0.99) {3};
  \node[badge] at (5.25,1.89) {3};
  \node[badge] at (6.075,1.02) {4};

  \node[note, align=center, text=black!70] at (7.15,1.83)
    {\textbf{Z3:} stores cover\\\mmcontract{post}};
  \draw[check] (7.15,1.44) -- (cregion.north);
  % Input annotations cover the inferred a/b regions, not the recurrent S.
  \draw[solver, dashed] (0,-0.19) rectangle (1.90,1.87);
  \node[solver, minimum width=3.80cm, minimum height=0.48cm]
    (premises) at (2.00,-0.75) {\mmcontract{pre}: input equalities};
  \draw[check] (premises.north -| aregion.center) -- (0.95,-0.19);
  \node[note, anchor=west, align=left, text=black!70] at (4.08,-0.75)
    {\textbf{Z3:} input-region coverage\\and matching load masks};
  \end{scope}
\end{tikzpicture}


==> figures/overview.tex <==
% Figure 1: runtime dependencies flank two verification scopes.
% Coordinates are in cm, at approximately the final two-column print size.
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\sffamily\fontsize{8.05}{9.5}\selectfont,
  line width=0.45pt,
  box/.style={draw=black!55, fill=white, rounded corners=2pt,
    align=center, inner sep=3pt},
  heading/.style={font=\sffamily\bfseries\fontsize{8.05}{9.5}\selectfont},
  smalltext/.style={font=\sffamily\fontsize{8.05}{9.5}\selectfont},
  outputrecord/.style={font=\sffamily\fontsize{10.01}{11}\selectfont},
  legendtext/.style={smalltext, anchor=west, inner sep=0pt},
  tool/.style={box, draw=orange!75!black, fill=orange!8},
  requestband/.style={draw=blue!30!black, fill=blue!2, rounded corners=3pt},
  engineband/.style={draw=green!35!black, fill=green!5, rounded corners=3pt},
  kernelband/.style={draw=violet!40!black, fill=violet!5, rounded corners=3pt},
  arrow/.style={-{Stealth[open,length=1.6mm,width=1.2mm]}, draw=black!70},
  checkarrow/.style={arrow, draw=orange!75!black, line width=0.55pt},
  checkscope/.style={draw=orange!75!black, line width=0.6pt},
  proofarrow/.style={-{Stealth[open,length=1.8mm,width=1.4mm]},
    draw=blue!55!black, line width=0.7pt},
  mapping/.style={arrow, dashed, draw=black!55},
  annotation/.style={smalltext, fill=none, inner sep=1pt, align=center},
  selected/.style={draw=blue!65!black, fill=blue!14, rounded corners=1.5pt,
    minimum width=0.58cm, minimum height=0.34cm, inner sep=1pt},
  other/.style={draw=black!25, fill=black!7, rounded corners=1.5pt,
    minimum width=0.50cm, minimum height=0.34cm, inner sep=0pt}
]
  \useasboundingbox (0,-0.82) rectangle (17.6,8.60);

  % Center: the checked engine and kernel layers. Backgrounds denote layers.
  \draw[requestband] (3.15,6.05) rectangle (13.85,8.60);
  \draw[engineband] (3.15,3.70) rectangle (13.85,5.68);
  \draw[kernelband] (3.15,0.45) rectangle (13.85,2.45);

  % Request projection: spacing denotes event order, not elapsed time.
  \node[heading, anchor=west] at (3.43,8.27) {Request determinism};
  \node[smalltext, anchor=east] at (13.55,8.27) {\S\,2};
  \node[smalltext, anchor=west] at (3.43,7.85)
    {$r_{\mathsf{1}},r_{\mathsf{2}}$: same prompt + initial sampler state; fixed model/deployment};
  \node[anchor=east] at (3.92,7.31) {$T_{\mathsf{1}}$};
  \node[anchor=east] at (3.92,6.76) {$T_{\mathsf{2}}$};
  \draw[arrow, draw=black!30] (4.00,7.31) -- (7.94,7.31);
  \draw[arrow, draw=black!30] (4.00,6.76) -- (7.94,6.76);
  \foreach \x/\label in {4.30/0,6.19/1,7.45/2}
    \node[selected, outputrecord, minimum width=0.50cm] at (\x,7.31) {$o_{\mathsf{\label}}$};
  \foreach \x/\label in {4.93/0,6.82/1}
    \node[selected, outputrecord, minimum width=0.50cm] at (\x,6.76) {$o_{\mathsf{\label}}$};
  \foreach \x in {4.93,5.56,6.82}
    \node[other] at (\x,7.31) {};
  \foreach \x in {4.30,5.56,6.19,7.45}
    \node[other] at (\x,6.76) {};
  \node[annotation] (viewone) at (8.52,7.31) {$\mathsf{view}_{r_{\mathsf{1}}}$};
  \node[annotation] (viewtwo) at (8.52,6.76) {$\mathsf{view}_{r_{\mathsf{2}}}$};
  \draw[mapping, -] (8.02,7.31) -- (viewone.west);
  \draw[mapping] (viewone.east) -- (9.12,7.31);
  \draw[mapping, -] (8.02,6.76) -- (viewtwo.west);
  \draw[mapping] (viewtwo.east) -- (9.12,6.76);
  \foreach \y in {7.31,6.76} {
    \foreach \x/\label in {9.50/0,10.27/1}
      \node[selected, outputrecord] at (\x,\y) {$o_{\mathsf{\label}}$};
  }
  \node[selected, outputrecord] at (11.04,7.31) {$o_{\mathsf{2}}$};
  \draw[draw=blue!55!black] (11.53,6.76) -- (11.70,6.76)
    -- (11.70,7.31) -- (11.53,7.31);
  \node[smalltext, align=left, anchor=west, text=blue!55!black]
    at (11.78,7.035) {Same logit bits\\and tokens on\\common prefix};
  \node[smalltext, anchor=west] at (3.43,6.27)
    {Output: $o_i=(\ell_i,y_i)$};

  % The serving implementation and proof share one Verus scope.
  \node[heading, anchor=west] at (3.43,5.42) {Inference engine};
  \node[smalltext, anchor=east] at (13.55,5.42) {\S\,4};
  \node[box, text width=3.10cm, minimum height=1.22cm] (engine) at (5.15,4.52)
    {Scheduler\\KV-cache manager\\Model executor};
  \node[box, text width=4.65cm, minimum height=1.22cm] (engineproof) at (10.40,4.65)
    {\textbf{Engine proof}\\Preserves invariants\\
     $\ell=\operatorname{Forward}(W,h)$};
  \draw[mapping] (engine.east) -- (engineproof.west);
  \draw[proofarrow] (engineproof.north) -- (10.40,6.05);
  \node[annotation, anchor=west] at (10.62,5.85) {Inductive proof};

  % Left: trusted runtime dependencies are outside the verification scopes.
  \node[tool, text width=2.15cm, minimum height=0.55cm] (external) at (1.40,4.99)
    {\textbf{External APIs}};
  \node[tool, text width=2.15cm, minimum height=0.65cm] (launcher) at (1.40,4.09)
    {\textbf{Kernel launch code}};
  \node[box, text width=2.15cm, minimum height=0.65cm] (gpu) at (1.40,3.00)
    {\textbf{Compiled kernel}};
  \node[tool, text width=2.15cm, minimum height=0.65cm] (compiler) at (1.40,1.30)
    {\textbf{Triton compiler}};
  \draw[arrow] (engine.west |- external.east) -- (external.east);
  \draw[arrow] (engine.west |- launcher.east) -- (launcher.east);
  \draw[arrow] (launcher.south) --
    node[annotation, right, xshift=2mm] {invokes} (gpu.north);
  \draw[arrow] (compiler.north) -- (gpu.south);

  % The shared interface is proved below and imported, not proved, above.
  \node[box, text width=5.65cm, minimum height=0.78cm] (contract) at (10.40,3.00)
    {\textbf{Kernel contracts}\\Bitwise equality of selected outputs};
  \draw[proofarrow] (contract.north) -- (engineproof.south);
  \node[annotation, anchor=west] at (10.62,3.57) {Imported};

  \node[heading, anchor=west] at (3.43,2.18) {GPU kernels};
  \node[smalltext, anchor=east] at (13.55,2.18) {\S\,5};
  \node[box, text width=3.10cm, minimum height=1.03cm] (source) at (5.15,1.30)
    {\textbf{Triton source + annotations}\\Fixed configuration};
  \draw[arrow] (source.west) -- (compiler.east);

  % Batch versus singleton example, directly below the shared contracts.
  \begin{scope}[yshift=-0.40cm]
  \node[smalltext, anchor=east] at (8.37,1.98) {Batched};
  \node[smalltext, anchor=east] at (8.37,1.30) {Alone};
  \foreach \x in {9.10,11.50} {
    \foreach \y in {1.73,1.98,2.23}
      \draw[other, rounded corners=1pt]
        (\x-0.55,\y-0.095) rectangle (\x+0.55,\y+0.095);
  }
  \foreach \y in {1.98,1.30} {
    \node[selected, minimum width=1.10cm, minimum height=0.26cm,
      smalltext] at (9.10,\y) {$x_r$};
    \node[selected, minimum width=1.10cm, minimum height=0.26cm,
      smalltext] at (11.50,\y) {$z_r$};
    \draw[arrow] (9.83,\y) -- (10.77,\y);
  }
  \node[annotation, above] at (10.30,2.02) {$K$};
  \node[annotation, above] at (10.30,1.34) {$f_K$};
  \draw[draw=blue!55!black] (12.23,1.30) -- (12.40,1.30)
    -- (12.40,1.98) -- (12.23,1.98);
  \node[align=left, anchor=west, text=blue!55!black]
    at (12.58,1.64) {Bitwise\\equal};
  \end{scope}

  % Right: check brackets cover the complete proof scopes, including induction.
  % Separate brackets end just above and below the shared contract midline.
  \draw[checkscope] (13.92,8.60) -- (14.12,8.60)
    -- (14.12,3.12) -- (13.92,3.12);
  \node[tool, smalltext, text width=2.90cm, minimum height=1.15cm] (verus) at (16.03,6.15)
    {\textbf{Verus + Z3}\\[2pt]
     Uses contracts\\as assumptions};
  \draw[checkarrow] (verus.west) -- (14.12,6.15);
  % The lower bracket includes the source, the relational example, and contracts.
  \draw[checkscope] (13.92,2.88) -- (14.12,2.88)
    -- (14.12,0.45) -- (13.92,0.45);
  \node[tool, smalltext, text width=2.90cm, minimum height=1.45cm] (kernelverifier) at (16.03,1.70)
    {\textbf{Our kernel verifier\\+ Z3}\\[2pt]
     Checks kernels satisfy\\contracts};
  \draw[checkarrow] (kernelverifier.west) -- (14.12,1.70);

  % A shared legend covers every box, arrow, and scope-bracket style.
  \begin{scope}[yshift=0.45cm]
  \node[tool, minimum width=0.65cm, minimum height=0.30cm, inner sep=0pt]
    at (0.625,-0.53) {};
  \node[legendtext] at (1.12,-0.53) {Trusted component};
  \node[box, minimum width=0.65cm, minimum height=0.30cm, inner sep=0pt]
    at (5.225,-0.53) {};
  \node[legendtext] at (5.72,-0.53) {Code / proof artifact};
  \node[selected, minimum width=0.65cm, minimum height=0.30cm] at (9.825,-0.53) {};
  \node[legendtext] at (10.32,-0.53) {Selected request data};
  \node[other, minimum width=0.65cm, minimum height=0.30cm] at (14.425,-0.53) {};
  \node[legendtext] at (14.92,-0.53) {Other request data};
  \draw[arrow] (0.30,-1.02) -- (0.95,-1.02);
  \node[legendtext] at (1.12,-1.02) {Data / execution};
  \draw[mapping] (4.90,-1.02) -- (5.55,-1.02);
  \node[legendtext] at (5.72,-1.02) {Projection / correspondence};
  \draw[proofarrow] (9.50,-1.02) -- (10.15,-1.02);
  \node[legendtext] at (10.32,-1.02) {Proof composition};
  \draw[checkscope] (14.55,-0.86) -- (14.75,-0.86)
    -- (14.75,-1.18) -- (14.55,-1.18);
  \draw[checkarrow] (14.10,-1.02) -- (14.75,-1.02);
  \node[legendtext] at (14.92,-1.02) {Tool check / scope};
  \end{scope}
\end{tikzpicture}

